Constant Factor Approximation for ATSP with Two Edge Weights

We give a constant factor approximation algorithm for the Asymmetric Traveling Salesman Problem on shortest path metrics of directed graphs with two different edge weights. For the case of unit edge weights, the first constant factor approximation was given recently by Svensson. This was accomplished by introducing an easier problem called Local-Connectivity ATSP and showing that a good solution to this problem can be used to obtain a constant factor approximation for ATSP. In this paper, we solve Local-Connectivity ATSP for two different edge weights. The solution is based on a flow decomposition theorem for solutions of the Held-Karp relaxation, which may be of independent interest.

==> gspex.tex <==
\begin{tikzpicture}
  % Labels G and f
  \node at (1.25, 1) {\footnotesize $G$ and $f$};
  % VERTICES OF G
  \foreach \val/\nam/\namm in {0/a/d,1/b/e,2/c/g} {
    \ifthenelse{\val=2}
    {
      \node[sgvertex,fill=black] (\nam) at (0,-1.5*\val) {\scriptsize \color{white} $\nam$};
      \node[sgvertex, fill=black] (\namm) at (2.5,-1.5*\val) {\scriptsize\color{white} $\namm$};
    }
    {
      \node[sgvertex] (\nam) at (0,-1.5*\val) {\scriptsize $\nam$};
      \node[sgvertex] (\namm) at (2.5,-1.5*\val) {\scriptsize $\namm$};
    }
  }
  % EDGES OF G
  \draw (a) edge[->] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (b);
  \draw (b) edge[->] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{2}{3}$} (c);
  \draw (c) edge[->, bend left=40] node[fill=white, inner sep=2pt] {\tiny $0$} (a);
  \draw (d) edge[->] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (e);
  \draw (e) edge[->] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{2}{3}$} (g);
  \draw (g) edge[->, bend right=40] node[fill=white, inner sep=2pt] {\tiny $0$} (d);
  
  \draw (a) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (d);
  \draw (d) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (a);
  
  \draw (b) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (e);
  \draw (e) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (b);
  
  \draw (c) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (g);
  \draw (g) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (c);

  \begin{scope}[xshift=6cm]
  % Labels G and f
  \node at (1.9, 1) {\footnotesize $\gsp$ and $\xsp$};
  % VERTICES OF Gsp
  \foreach \val/\nam/\namm in {0/a/d,1/b/e,2/c/g} {
    \ifthenelse{\val=2}
    {
      \node[sgvertex, fill=black] (\nam0) at (-0.15,-1.5*\val+0.3) {\color{white} \tiny $\nam^0$};
      \node[sgvertex,rectangle, fill=black] (\nam1) at (0.75,-1.5*\val-0.3) {\color{white} \tiny $\nam^1$};
      \node[sgvertex,rectangle, fill=black] (\namm1) at (3,-1.5*\val-0.3) {\color{white}\tiny $\namm^{1}$};
      \node[sgvertex, fill=black] (\namm0) at (3.9,-1.5*\val+0.3) {\color{white}\tiny $\namm^{0}$};
    }
    {
      \node[sgvertex] (\nam0) at (-0.15,-1.5*\val+0.3) {\tiny $\nam^0$};
      \node[sgvertex,rectangle] (\nam1) at (0.75,-1.5*\val-0.3) {\tiny $\nam^1$};
      \node[sgvertex,rectangle] (\namm1) at (3,-1.5*\val-0.3) {\tiny $\namm^{1}$};
      \node[sgvertex] (\namm0) at (3.9,-1.5*\val+0.3) {\tiny $\namm^{0}$};
    }
  }
  % EDGES of Gsp
  \draw (a0) edge[->, bend left=20, thick] node[fill=white, inner sep=2pt, pos=0.81] {\tiny $\nicefrac{1}{3}$} (d1);
  \draw (b0) edge[->, bend left=20, thick]node[fill=white, inner sep=2pt, pos=0.81] {\tiny $\nicefrac{1}{3}$} (e1);
  \draw (c0) edge[->, bend left=20, thick]node[fill=white, inner sep=2pt, pos=0.81] {\tiny $\nicefrac{1}{3}$} (g1);
  \draw (d0) edge[->, bend right=20, thick]node[fill=white, inner sep=2pt, pos=0.81] {\tiny $\nicefrac{1}{3}$} (a1);
  \draw (e0) edge[->, bend right=20, thick]node[fill=white, inner sep=2pt, pos=0.81] {\tiny $\nicefrac{1}{3}$} (b1);
  \draw (g0) edge[->, bend right=20, thick]node[fill=white, inner sep=2pt, pos=0.81] {\tiny $\nicefrac{1}{3}$} (c1);
  \draw (a0) edge[->]node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (b0);
  \draw (d0) edge[->]node[fill=white, inner sep=2pt] {\tiny $\nicefrac{1}{3}$} (e0);
  \draw (a1) edge[->]node[fill=white, inner sep=2pt, pos=0.25] {\tiny $\nicefrac{1}{3}$} (b1);
  \draw (b1) edge[->]node[fill=white, inner sep=2pt, pos=0.25] {\tiny $\nicefrac{2}{3}$} (c1);
  \draw (d1) edge[->]node[fill=white, inner sep=2pt, pos=0.25] {\tiny $\nicefrac{1}{3}$} (e1);
  \draw (e1) edge[->]node[fill=white, inner sep=2pt, pos=0.25] {\tiny $\nicefrac{2}{3}$} (g1);
  \draw (c0) edge[->, bend left=40]node[fill=white, inner sep=2pt, pos=0.4] {\tiny $\nicefrac{2}{3}$} (a0);
  \draw (g0) edge[->, bend right=40]node[fill=white, inner sep=2pt, pos=0.4] {\tiny $\nicefrac{2}{3}$} (d0);
  \draw (c1) edge[->, bend left=45]node[fill=white, inner sep=2pt, pos=0.4] {\tiny ${1}$} (c0);
  \draw (g1) edge[->, bend right=45]node[fill=white, inner sep=2pt, pos=0.4] {\tiny ${1}$} (g0);
  \end{scope}
\end{tikzpicture}


==> lcatsp_overview.tex <==

  \begin{tikzpicture}
    \node at (1.5, 1.5) {\scriptsize $G[V_i]$};
    \node[ssgvertex, fill=black] (a) at (0,0) {};
    \node[ssgvertex] (b) at (0.9,-0.8) {};
    \node[ssgvertex] (c) at (2.1,-0.8) {};
    \node[ssgvertex] (d) at (3,0) {};
    \node[ssgvertex] (e) at (2.1,0.8) {};
    \node[ssgvertex] (f) at (0.9,0.8) {};

    \draw (a) edge[->, bend right] (b);
    \draw (a) edge[<-, bend left] (b);
    \draw (b) edge[->, thick] (c);
    \draw (c) edge[->, bend right] (d);
    \draw (d) edge[->, thick, bend right] (e);
    \draw (e) edge[->] (f);
    \draw (f) edge[->, bend right] (a);

   % \draw (a) edge[->, dashed] (-0.4, -1.8);
   % \draw (b) edge[<-, dashed] (0.5, -1.8);
   % \draw (c) edge[->, dashed] (2.3, -1.8);
   % \draw (c) edge[<-, dashed] (1.8, -1.8);
    \begin{scope}[xshift=5.5cm]
      \node at (1.5, 1.5) {\scriptsize $\giaux$};
      \draw[dashed] (-0.4, -1.1) rectangle (3.3, 0.5);
      \node at (3.04, -0.85) {\scriptsize $U_i$};
      \node[ssgvertex, fill=black] (a) at (0,0) {};
      \node[ssgvertex] (b) at (0.9,-0.8) {};
      \node[ssgvertex] (c) at (2.1,-0.8) {};
      \node[ssgvertex] (d) at (3,0) {};
      \node[ssgvertex] (e) at (2.1,0.8) {};
      \node[ssgvertex] (f) at (0.9,0.8) {};

      \draw (a) edge[->, bend right] (b);
      \draw (a) edge[<-, bend left] (b);
      %\draw (b) edge[->, thick] (c);
      \draw (a) edge[->, bend left=20, snake it]  (c);
      \draw (c) edge[->, bend right] (d);
      \draw (d) edge[->,  snake it, bend right=20] (a);
      \draw (e) edge[->] (f);
      \draw (f) edge[->, bend right] (a);
    \end{scope}
    \begin{scope}[xshift=0cm,yshift=-4.5cm]
      \node at (1.5, 1.5) {\scriptsize $\gsp$ and $\xsp$ on $V_i$};
      \node[ssgvertex, fill=black] (a0) at (0,-0.3) {};
      \node[ssgvertex, fill=black, rectangle] (a1) at (0,0.3) {};
      \node[ssgvertex] (b) at (0.9,-0.8) {};
      \node[ssgvertex, rectangle] at (0.9,-0.5) {};
      \node[ssgvertex,rectangle] (c1) at (2.1,-0.5) {};
      \node[ssgvertex] (c) at (2.1,-0.8) {};
      \node[ssgvertex] (d) at (3,0) {};
      \node[ssgvertex,rectangle]  at (2.7,0) {};
      \node[ssgvertex,rectangle] (e) at (2.1,0.8) {};
      \node[ssgvertex]  at (2.1,1.1) {};
      \node[ssgvertex, rectangle] (f) at (0.9,0.8) {};
      \node[ssgvertex]  at (0.9,1.1) {};

      \draw (a0) edge[->, bend right=20]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (b);
      \draw (a0) edge[<-, bend left=20]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (b);
      \draw (b) edge[->, thick]node[fill=white, inner sep=1pt, pos=0.4] {\tiny $.5$} (c1);
      \draw (c) edge[->, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $1$} (d);
      \draw (d) edge[->, thick, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $1$} (e);
      \draw (e) edge[->]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $1$} (f);
      \draw (f) edge[->, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $1$} (a1);
      \draw (a1) edge[->]node[left,  inner sep=1pt, pos=0.4] {\tiny $1$} (a0);

      \draw (a0) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.6] {\tiny $.5$} (-0.2, -1.6);
      \draw (a0) edge[->, dashed]node[fill=white,inner sep=2pt, pos=0.4] {\tiny $.5$} (-0.7, -1.6);
      \draw (b) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (0.8, -1.6);
      \draw (c1) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (3, -1.4);
      \draw (c) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (1.8, -1.6);
      \draw (c) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (2.4, -1.6);
      %\draw (d) edge[->, dashed] (3.8, 0);
      \node at (1.8, -1.8) {\tiny $X_i^-$};
      \node at (-0.7, -1.8) {\tiny $X_i^+$};
    \end{scope}
    \begin{scope}[xshift=5.5cm, yshift=-4.5cm]
      \node at (1.2, 1.5) {\scriptsize $\gsp'$ and $\xspp$ on $V_i$};
      \node[ssgvertex, fill=black] (a0) at (0,-0.3) {};
      \node[ssgvertex, fill=black, rectangle] (a1) at (0,0.3) {};
      \node[ssgvertex] (b) at (0.9,-0.8) {};
      \node[ssgvertex, rectangle] at (0.9,-0.5) {};
      \node[ssgvertex,rectangle] (c1) at (2.1,-0.5) {};
      \node[ssgvertex] (c) at (2.1,-0.8) {};
      \node[ssgvertex] (d) at (3,0) {};
      \node[ssgvertex,rectangle]  at (2.7,0) {};
      \node[ssgvertex,rectangle] (e) at (2.1,0.8) {};
      \node[ssgvertex]  at (2.1,1.1) {};
      \node[ssgvertex, rectangle] (f) at (0.9,0.8) {};
      \node[ssgvertex]  at (0.9,1.1) {};

      \draw (a0) edge[->, bend right=20]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (b);
      \draw (a0) edge[<-, bend left=20]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (b);
      \draw (b) edge[->, thick]node[fill=white, inner sep=1pt, pos=0.4] {\tiny $.5$} (c1);
      \draw (c) edge[->, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (d);
      \draw (d) edge[->, thick, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (e);
      \draw (e) edge[->]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (f);
      \draw (f) edge[->, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (a1);
      \draw (a1) edge[->]node[left,  inner sep=1pt, pos=0.4] {\tiny $.5$} (a0);

      \draw (a0) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.6] {\tiny $.5$} (-0.2, -1.6);
      \draw (b) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (0.8, -1.6);
      \draw (c1) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (3, -1.4);
      \draw (c) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (2.4, -1.6);
      %\draw (d) edge[->, dashed] (3.8, 0);
      \node at (-0.7, -1.35) {\tiny $X_i^-$};
      \node at (-0.7, 1.05) {\tiny $X_i^+$};

      \node[ssgvertex] (Ai) at (-0.7, 0) {};
      \node at (-1, 0) {\tiny $A_i$};
      \draw (Ai) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (-0.7, 0.85);
      \draw (Ai) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $.5$} (-0.7, -1.2);
    \end{scope}
    \begin{scope}[yshift=-9cm,xshift=0cm]
      \node at (1.2, 1.5) {\scriptsize $\gsp'$ and $\yspp$ on $V_i$};
      \node[ssgvertex, fill=black] (a0) at (0,-0.3) {};
      \node[ssgvertex, fill=black, rectangle] (a1) at (0,0.3) {};
      \node[ssgvertex] (b) at (0.9,-0.8) {};
      \node[ssgvertex, rectangle] at (0.9,-0.5) {};
      \node[ssgvertex,rectangle] (c1) at (2.1,-0.5) {};
      \node[ssgvertex] (c) at (2.1,-0.8) {};
      \node[ssgvertex] (d) at (3,0) {};
      \node[ssgvertex,rectangle]  at (2.7,0) {};
      \node[ssgvertex,rectangle] (e) at (2.1,0.8) {};
      \node[ssgvertex]  at (2.1,1.1) {};
      \node[ssgvertex, rectangle] (f) at (0.9,0.8) {};
      \node[ssgvertex]  at (0.9,1.1) {};

      \draw (a0) edge[->, bend right=20]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (b);
      \draw (a0) edge[<-, bend left=20]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (b);
      \draw (b) edge[->, thick]node[fill=white, inner sep=1pt, pos=0.4] {\tiny $1$} (c1);
      \draw (c) edge[->, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (d);
      \draw (d) edge[->, thick, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (e);
      \draw (e) edge[->]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (f);
      \draw (f) edge[->, bend right]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (a1);
      \draw (a1) edge[->]node[left,  inner sep=1pt, pos=0.4] {\tiny $0$} (a0);

      \draw (a0) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.6] {\tiny $0$} (-0.2, -1.6);
      \draw (b) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $1$} (0.8, -1.6);
      \draw (c1) edge[->, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $1$} (3, -1.4);
      \draw (c) edge[<-, dashed]node[fill=white, inner sep=1pt, pos=0.5] {\tiny $0$} (2.4, -1.6);
      %\draw (d) edge[->, dashed] (3.8, 0);
      \node at (-0.7, -1.35) {\tiny $X_i^-$};
      \node at (-0.7, 1.05) {\tiny $X_i^+$};

      \node[ssgvertex] (Ai) at (-0.7, 0) {};
      \node at (-1, 0) {\tiny $A_i$};
      \draw (Ai) edge[->, dashed]node[left, inner sep=2pt, pos=0.5] {\tiny $1$} (-0.7, 0.85);
      \draw (Ai) edge[<-, dashed]node[left, inner sep=2pt, pos=0.5] {\tiny $1$} (-0.7, -1.2);
    \end{scope}
    \begin{scope}[yshift=-9cm,xshift=5.5cm]
      \node at (1.5, 1.5) {\scriptsize $G$ and $F$ on $V_i$};

      \node[ssgvertex, fill=black] (a) at (0,0) {};
      \node[ssgvertex] (b) at (0.9,-0.8) {};
      \node[ssgvertex] (c) at (2.1,-0.8) {};
      \node[ssgvertex] (d) at (3,0) {};
      \node[ssgvertex] (e) at (2.1,0.8) {};
      \node[ssgvertex] (f) at (0.9,0.8) {};
      \draw (b) edge[->, thick] (c);
      \draw (c) edge[->, bend right] (d);
      \draw (d) edge[->, thick, bend right] (e);
      \draw (e) edge[->] (f);
      \draw (f) edge[->, bend right] (a);
      \draw (a) edge[->, dashed]  (-0.7, -1.6);
      \draw (b) edge[<-, dashed]  (0.8, -1.6);
      \draw (c) edge[->, dashed] (3, -1.4);
      \draw (c) edge[<-, dashed] (1.8, -1.6);
      %\draw (d) edge[->, dashed] (3.8, 0);
      \node at (1.8, -1.8) {\tiny $X_i^-$};
      \node at (-0.7, -1.8) {\tiny $X_i^+$};

    \end{scope}
  \end{tikzpicture}

